Perturbative Nicolai-Map Diagrammatics: Application to Poincar\'{e} Supergravity

We develop a perturbative, diagrammatic framework for constructing Nicolai maps and apply it to four-dimensional $\mathcal{N}=1$ Poincar\'e supergravity expanded around flat Minkowski space. It provides an alternative to the coupling-flow-operator construction, which faces several obstructions when extended to local supersymmetry. Expanding the bosonic effective action and the Nicolai map jointly in the gravitational coupling $\kappa$ and the loop-counting parameter $\hbar$, we derive the Nicolai-map defining conditions, i.e. the free-action and determinant-matching conditions, order by order. The diagrammatics enumerates all admissible local terms in the Nicolai-map ansatz from the effective-action diagrams and reduces the construction to a finite system of nonlinear polynomial equations. Carried through order $\kappa^{2}$, the resulting constraints are found to be independent of the detailed bosonic input and hierarchical, order-$\kappa^{2}$ consistency further restricting the order-$\kappa$ data. A consistent Nicolai-map construction for the Einstein--Hilbert graviton sector is found to require the Rarita--Schwinger gravitino already at this order: Einstein gravity admits a Nicolai map only through its $\mathcal{N}=1$ supersymmetric completion, Poincar\'e supergravity, supporting Nicolai's characterization of supersymmetry.

==> (inline-0) <==
\begin{align}
0
=&\,\frac{1}{2} \left(M^{(1,1)}_{2,1}\right)^{2} + 2 M^{(1,1)}_{2,1} M^{(1,1)}_{2,2} - 4 M^{(1,1)}_{2,1} M^{(0,1)}_{5,1} - 2 M^{(1,1)}_{2,1} M^{(0,1)}_{5,10} - 8 M^{(1,1)}_{2,1} M^{(0,1)}_{5,11} + 4 M^{(1,1)}_{2,1} M^{(0,1)}_{5,12}
\nonumber\\
&+ 2 M^{(1,1)}_{2,1} M^{(0,1)}_{5,2} + \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{5,3} - M^{(1,1)}_{2,1} M^{(0,1)}_{5,4} + M^{(1,1)}_{2,1} M^{(0,1)}_{5,6} - \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{5,7} - 2 M^{(1,1)}_{2,1} M^{(0,1)}_{5,8}
\nonumber\\
&+ M^{(1,1)}_{2,1} M^{(0,1)}_{5,9} + 4 M^{(1,1)}_{2,1} M^{(0,1)}_{6,1} + 2 M^{(1,1)}_{2,1} M^{(0,1)}_{6,10} + 8 M^{(1,1)}_{2,1} M^{(0,1)}_{6,11} - 4 M^{(1,1)}_{2,1} M^{(0,1)}_{6,12} - 2 M^{(1,1)}_{2,1} M^{(0,1)}_{6,2}
\nonumber\\
&- \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{6,3} + M^{(1,1)}_{2,1} M^{(0,1)}_{6,4} - M^{(1,1)}_{2,1} M^{(0,1)}_{6,6} + \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{6,7} + 2 M^{(1,1)}_{2,1} M^{(0,1)}_{6,8} - M^{(1,1)}_{2,1} M^{(0,1)}_{6,9}
\nonumber\\
&+ 2 M^{(1,1)}_{2,1} M^{(0,1)}_{8,10} - \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{8,3} + M^{(1,1)}_{2,1} M^{(0,1)}_{8,4} + \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{8,7} + \frac{1}{2} M^{(1,1)}_{2,1} M^{(0,1)}_{9,3} - M^{(1,1)}_{2,1} M^{(0,1)}_{9,4}
\nonumber\\
&+ M^{(1,1)}_{2,1} M^{(0,1)}_{9,6} + M^{(1,1)}_{2,1} M^{(0,1)}_{9,9} + 4 \left(M^{(1,1)}_{2,2}\right)^{2} - 8 M^{(1,1)}_{2,2} M^{(0,1)}_{5,1} - 8 M^{(1,1)}_{2,2} M^{(0,1)}_{5,10} - 32 M^{(1,1)}_{2,2} M^{(0,1)}_{5,11}
\nonumber\\
&+ 16 M^{(1,1)}_{2,2} M^{(0,1)}_{5,12} + 4 M^{(1,1)}_{2,2} M^{(0,1)}_{5,2} + M^{(1,1)}_{2,2} M^{(0,1)}_{5,3} - 2 M^{(1,1)}_{2,2} M^{(0,1)}_{5,4} + M^{(1,1)}_{2,2} M^{(0,1)}_{5,5} + 4 M^{(1,1)}_{2,2} M^{(0,1)}_{5,6}
\nonumber\\
&- 2 M^{(1,1)}_{2,2} M^{(0,1)}_{5,7} - 8 M^{(1,1)}_{2,2} M^{(0,1)}_{5,8} + 4 M^{(1,1)}_{2,2} M^{(0,1)}_{5,9} + 8 M^{(1,1)}_{2,2} M^{(0,1)}_{6,1} + 8 M^{(1,1)}_{2,2} M^{(0,1)}_{6,10} + 32 M^{(1,1)}_{2,2} M^{(0,1)}_{6,11}
\nonumber\\
&- 16 M^{(1,1)}_{2,2} M^{(0,1)}_{6,12} - 4 M^{(1,1)}_{2,2} M^{(0,1)}_{6,2} - M^{(1,1)}_{2,2} M^{(0,1)}_{6,3} + 2 M^{(1,1)}_{2,2} M^{(0,1)}_{6,4} - M^{(1,1)}_{2,2} M^{(0,1)}_{6,5} - 4 M^{(1,1)}_{2,2} M^{(0,1)}_{6,6}
\nonumber\\
&+ 2 M^{(1,1)}_{2,2} M^{(0,1)}_{6,7} + 8 M^{(1,1)}_{2,2} M^{(0,1)}_{6,8} - 4 M^{(1,1)}_{2,2} M^{(0,1)}_{6,9} + 8 M^{(1,1)}_{2,2} M^{(0,1)}_{8,10} - M^{(1,1)}_{2,2} M^{(0,1)}_{8,3} + 2 M^{(1,1)}_{2,2} M^{(0,1)}_{8,4}
\nonumber\\
&+ 2 M^{(1,1)}_{2,2} M^{(0,1)}_{8,7} + M^{(1,1)}_{2,2} M^{(0,1)}_{9,3} - 2 M^{(1,1)}_{2,2} M^{(0,1)}_{9,4} + M^{(1,1)}_{2,2} M^{(0,1)}_{9,5} + 4 M^{(1,1)}_{2,2} M^{(0,1)}_{9,6} + 4 M^{(1,1)}_{2,2} M^{(0,1)}_{9,9}
\nonumber\\
&+ 8 \left(M^{(0,1)}_{5,1}\right)^{2} + 8 M^{(0,1)}_{5,1} M^{(0,1)}_{5,10} + 32 M^{(0,1)}_{5,1} M^{(0,1)}_{5,11} - 16 M^{(0,1)}_{5,1} M^{(0,1)}_{5,12} - 8 M^{(0,1)}_{5,1} M^{(0,1)}_{5,2} - 2 M^{(0,1)}_{5,1} M^{(0,1)}_{5,3}
\nonumber\\
&+ 4 M^{(0,1)}_{5,1} M^{(0,1)}_{5,4} - 4 M^{(0,1)}_{5,1} M^{(0,1)}_{5,6} + 2 M^{(0,1)}_{5,1} M^{(0,1)}_{5,7} + 8 M^{(0,1)}_{5,1} M^{(0,1)}_{5,8} - 4 M^{(0,1)}_{5,1} M^{(0,1)}_{5,9} - 16 M^{(0,1)}_{5,1} M^{(0,1)}_{6,1}
\nonumber\\
&- 8 M^{(0,1)}_{5,1} M^{(0,1)}_{6,10} - 32 M^{(0,1)}_{5,1} M^{(0,1)}_{6,11} + 16 M^{(0,1)}_{5,1} M^{(0,1)}_{6,12} + 8 M^{(0,1)}_{5,1} M^{(0,1)}_{6,2} + 2 M^{(0,1)}_{5,1} M^{(0,1)}_{6,3} - 4 M^{(0,1)}_{5,1} M^{(0,1)}_{6,4}
\nonumber\\
&+ 4 M^{(0,1)}_{5,1} M^{(0,1)}_{6,6} - 2 M^{(0,1)}_{5,1} M^{(0,1)}_{6,7} - 8 M^{(0,1)}_{5,1} M^{(0,1)}_{6,8} + 4 M^{(0,1)}_{5,1} M^{(0,1)}_{6,9} - 8 M^{(0,1)}_{5,1} M^{(0,1)}_{8,10} + 2 M^{(0,1)}_{5,1} M^{(0,1)}_{8,3}
\nonumber\\
&- 4 M^{(0,1)}_{5,1} M^{(0,1)}_{8,4} - 2 M^{(0,1)}_{5,1} M^{(0,1)}_{8,7} - 2 M^{(0,1)}_{5,1} M^{(0,1)}_{9,3} + 4 M^{(0,1)}_{5,1} M^{(0,1)}_{9,4} - 4 M^{(0,1)}_{5,1} M^{(0,1)}_{9,6} - 4 M^{(0,1)}_{5,1} M^{(0,1)}_{9,9}
\nonumber\\
&+ 4 \left(M^{(0,1)}_{5,10}\right)^{2} + 32 M^{(0,1)}_{5,10} M^{(0,1)}_{5,11} - 16 M^{(0,1)}_{5,10} M^{(0,1)}_{5,12} - 4 M^{(0,1)}_{5,10} M^{(0,1)}_{5,2} - M^{(0,1)}_{5,10} M^{(0,1)}_{5,3} + 2 M^{(0,1)}_{5,10} M^{(0,1)}_{5,4}
\nonumber\\
&- M^{(0,1)}_{5,10} M^{(0,1)}_{5,5} - 4 M^{(0,1)}_{5,10} M^{(0,1)}_{5,6} + 2 M^{(0,1)}_{5,10} M^{(0,1)}_{5,7} + 8 M^{(0,1)}_{5,10} M^{(0,1)}_{5,8} - 4 M^{(0,1)}_{5,10} M^{(0,1)}_{5,9} - 8 M^{(0,1)}_{5,10} M^{(0,1)}_{6,1}
\nonumber\\
&- 8 M^{(0,1)}_{5,10} M^{(0,1)}_{6,10} - 32 M^{(0,1)}_{5,10} M^{(0,1)}_{6,11} + 16 M^{(0,1)}_{5,10} M^{(0,1)}_{6,12} + 4 M^{(0,1)}_{5,10} M^{(0,1)}_{6,2} + M^{(0,1)}_{5,10} M^{(0,1)}_{6,3} - 2 M^{(0,1)}_{5,10} M^{(0,1)}_{6,4}
\nonumber\\
&+ M^{(0,1)}_{5,10} M^{(0,1)}_{6,5} + 4 M^{(0,1)}_{5,10} M^{(0,1)}_{6,6} - 2 M^{(0,1)}_{5,10} M^{(0,1)}_{6,7} - 8 M^{(0,1)}_{5,10} M^{(0,1)}_{6,8} + 4 M^{(0,1)}_{5,10} M^{(0,1)}_{6,9} - 8 M^{(0,1)}_{5,10} M^{(0,1)}_{8,10}
\nonumber\\
&+ M^{(0,1)}_{5,10} M^{(0,1)}_{8,3} - 2 M^{(0,1)}_{5,10} M^{(0,1)}_{8,4} - 2 M^{(0,1)}_{5,10} M^{(0,1)}_{8,7} - M^{(0,1)}_{5,10} M^{(0,1)}_{9,3} + 2 M^{(0,1)}_{5,10} M^{(0,1)}_{9,4} - M^{(0,1)}_{5,10} M^{(0,1)}_{9,5}
\nonumber\\
&- 4 M^{(0,1)}_{5,10} M^{(0,1)}_{9,6} - 4 M^{(0,1)}_{5,10} M^{(0,1)}_{9,9} + 64 \left(M^{(0,1)}_{5,11}\right)^{2} - 64 M^{(0,1)}_{5,11} M^{(0,1)}_{5,12} - 16 M^{(0,1)}_{5,11} M^{(0,1)}_{5,2} - 4 M^{(0,1)}_{5,11} M^{(0,1)}_{5,3}
\nonumber\\
&+ 8 M^{(0,1)}_{5,11} M^{(0,1)}_{5,4} - 4 M^{(0,1)}_{5,11} M^{(0,1)}_{5,5} - 16 M^{(0,1)}_{5,11} M^{(0,1)}_{5,6} + 8 M^{(0,1)}_{5,11} M^{(0,1)}_{5,7} + 32 M^{(0,1)}_{5,11} M^{(0,1)}_{5,8} - 16 M^{(0,1)}_{5,11} M^{(0,1)}_{5,9}
\nonumber\\
&- 32 M^{(0,1)}_{5,11} M^{(0,1)}_{6,1} - 32 M^{(0,1)}_{5,11} M^{(0,1)}_{6,10} - 128 M^{(0,1)}_{5,11} M^{(0,1)}_{6,11} + 64 M^{(0,1)}_{5,11} M^{(0,1)}_{6,12} + 16 M^{(0,1)}_{5,11} M^{(0,1)}_{6,2} + 4 M^{(0,1)}_{5,11} M^{(0,1)}_{6,3}
\nonumber\\
&- 8 M^{(0,1)}_{5,11} M^{(0,1)}_{6,4} + 4 M^{(0,1)}_{5,11} M^{(0,1)}_{6,5} + 16 M^{(0,1)}_{5,11} M^{(0,1)}_{6,6} - 8 M^{(0,1)}_{5,11} M^{(0,1)}_{6,7} - 32 M^{(0,1)}_{5,11} M^{(0,1)}_{6,8} + 16 M^{(0,1)}_{5,11} M^{(0,1)}_{6,9}
\nonumber\\
&- 32 M^{(0,1)}_{5,11} M^{(0,1)}_{8,10} + 4 M^{(0,1)}_{5,11} M^{(0,1)}_{8,3} - 8 M^{(0,1)}_{5,11} M^{(0,1)}_{8,4} - 8 M^{(0,1)}_{5,11} M^{(0,1)}_{8,7} - 4 M^{(0,1)}_{5,11} M^{(0,1)}_{9,3} + 8 M^{(0,1)}_{5,11} M^{(0,1)}_{9,4}
\nonumber\\
&- 4 M^{(0,1)}_{5,11} M^{(0,1)}_{9,5} - 16 M^{(0,1)}_{5,11} M^{(0,1)}_{9,6} - 16 M^{(0,1)}_{5,11} M^{(0,1)}_{9,9} + 16 \left(M^{(0,1)}_{5,12}\right)^{2} + 8 M^{(0,1)}_{5,12} M^{(0,1)}_{5,2} + 2 M^{(0,1)}_{5,12} M^{(0,1)}_{5,3}
\nonumber\\
&- 4 M^{(0,1)}_{5,12} M^{(0,1)}_{5,4} + 2 M^{(0,1)}_{5,12} M^{(0,1)}_{5,5} + 8 M^{(0,1)}_{5,12} M^{(0,1)}_{5,6} - 4 M^{(0,1)}_{5,12} M^{(0,1)}_{5,7} - 16 M^{(0,1)}_{5,12} M^{(0,1)}_{5,8} + 8 M^{(0,1)}_{5,12} M^{(0,1)}_{5,9}
\nonumber\\
&+ 16 M^{(0,1)}_{5,12} M^{(0,1)}_{6,1} + 16 M^{(0,1)}_{5,12} M^{(0,1)}_{6,10} + 64 M^{(0,1)}_{5,12} M^{(0,1)}_{6,11} - 32 M^{(0,1)}_{5,12} M^{(0,1)}_{6,12} - 8 M^{(0,1)}_{5,12} M^{(0,1)}_{6,2} - 2 M^{(0,1)}_{5,12} M^{(0,1)}_{6,3}
\nonumber\\
&+ 4 M^{(0,1)}_{5,12} M^{(0,1)}_{6,4} - 2 M^{(0,1)}_{5,12} M^{(0,1)}_{6,5} - 8 M^{(0,1)}_{5,12} M^{(0,1)}_{6,6} + 4 M^{(0,1)}_{5,12} M^{(0,1)}_{6,7} + 16 M^{(0,1)}_{5,12} M^{(0,1)}_{6,8} - 8 M^{(0,1)}_{5,12} M^{(0,1)}_{6,9}
\nonumber\\
&+ 16 M^{(0,1)}_{5,12} M^{(0,1)}_{8,10} - 2 M^{(0,1)}_{5,12} M^{(0,1)}_{8,3} + 4 M^{(0,1)}_{5,12} M^{(0,1)}_{8,4} + 4 M^{(0,1)}_{5,12} M^{(0,1)}_{8,7} + 2 M^{(0,1)}_{5,12} M^{(0,1)}_{9,3} - 4 M^{(0,1)}_{5,12} M^{(0,1)}_{9,4}
\nonumber\\
&+ 2 M^{(0,1)}_{5,12} M^{(0,1)}_{9,5} + 8 M^{(0,1)}_{5,12} M^{(0,1)}_{9,6} + 8 M^{(0,1)}_{5,12} M^{(0,1)}_{9,9} + 2 \left(M^{(0,1)}_{5,2}\right)^{2} + M^{(0,1)}_{5,2} M^{(0,1)}_{5,3} - 2 M^{(0,1)}_{5,2} M^{(0,1)}_{5,4}
\nonumber\\
&+ 2 M^{(0,1)}_{5,2} M^{(0,1)}_{5,6} - M^{(0,1)}_{5,2} M^{(0,1)}_{5,7} - 4 M^{(0,1)}_{5,2} M^{(0,1)}_{5,8} + 2 M^{(0,1)}_{5,2} M^{(0,1)}_{5,9} + 8 M^{(0,1)}_{5,2} M^{(0,1)}_{6,1} + 4 M^{(0,1)}_{5,2} M^{(0,1)}_{6,10}
\nonumber\\
&+ 16 M^{(0,1)}_{5,2} M^{(0,1)}_{6,11} - 8 M^{(0,1)}_{5,2} M^{(0,1)}_{6,12} - 4 M^{(0,1)}_{5,2} M^{(0,1)}_{6,2} - M^{(0,1)}_{5,2} M^{(0,1)}_{6,3} + 2 M^{(0,1)}_{5,2} M^{(0,1)}_{6,4} - 2 M^{(0,1)}_{5,2} M^{(0,1)}_{6,6}
\nonumber\\
&+ M^{(0,1)}_{5,2} M^{(0,1)}_{6,7} + 4 M^{(0,1)}_{5,2} M^{(0,1)}_{6,8} - 2 M^{(0,1)}_{5,2} M^{(0,1)}_{6,9} + 4 M^{(0,1)}_{5,2} M^{(0,1)}_{8,10} - M^{(0,1)}_{5,2} M^{(0,1)}_{8,3} + 2 M^{(0,1)}_{5,2} M^{(0,1)}_{8,4}
\nonumber\\
&+ M^{(0,1)}_{5,2} M^{(0,1)}_{8,7} + M^{(0,1)}_{5,2} M^{(0,1)}_{9,3} - 2 M^{(0,1)}_{5,2} M^{(0,1)}_{9,4} + 2 M^{(0,1)}_{5,2} M^{(0,1)}_{9,6} + 2 M^{(0,1)}_{5,2} M^{(0,1)}_{9,9} + \frac{1}{8} \left(M^{(0,1)}_{5,3}\right)^{2}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{5,4} + \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{5,6} - \frac{1}{4} M^{(0,1)}_{5,3} M^{(0,1)}_{5,7} - M^{(0,1)}_{5,3} M^{(0,1)}_{5,8} + \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{5,9} + 2 M^{(0,1)}_{5,3} M^{(0,1)}_{6,1}
\nonumber\\
&+ M^{(0,1)}_{5,3} M^{(0,1)}_{6,10} + 4 M^{(0,1)}_{5,3} M^{(0,1)}_{6,11} - 2 M^{(0,1)}_{5,3} M^{(0,1)}_{6,12} - M^{(0,1)}_{5,3} M^{(0,1)}_{6,2} - \frac{1}{4} M^{(0,1)}_{5,3} M^{(0,1)}_{6,3} + \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{6,4}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{6,6} + \frac{1}{4} M^{(0,1)}_{5,3} M^{(0,1)}_{6,7} + M^{(0,1)}_{5,3} M^{(0,1)}_{6,8} - \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{6,9} + M^{(0,1)}_{5,3} M^{(0,1)}_{8,10} - \frac{1}{4} M^{(0,1)}_{5,3} M^{(0,1)}_{8,3}
\nonumber\\
&+ \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{8,4} + \frac{1}{4} M^{(0,1)}_{5,3} M^{(0,1)}_{8,7} + \frac{1}{4} M^{(0,1)}_{5,3} M^{(0,1)}_{9,3} - \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{9,4} + \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{9,6} + \frac{1}{2} M^{(0,1)}_{5,3} M^{(0,1)}_{9,9}
\nonumber\\
&+ \frac{1}{2} \left(M^{(0,1)}_{5,4}\right)^{2} - M^{(0,1)}_{5,4} M^{(0,1)}_{5,6} + \frac{1}{2} M^{(0,1)}_{5,4} M^{(0,1)}_{5,7} + 2 M^{(0,1)}_{5,4} M^{(0,1)}_{5,8} - M^{(0,1)}_{5,4} M^{(0,1)}_{5,9} - 4 M^{(0,1)}_{5,4} M^{(0,1)}_{6,1}
\nonumber\\
&- 2 M^{(0,1)}_{5,4} M^{(0,1)}_{6,10} - 8 M^{(0,1)}_{5,4} M^{(0,1)}_{6,11} + 4 M^{(0,1)}_{5,4} M^{(0,1)}_{6,12} + 2 M^{(0,1)}_{5,4} M^{(0,1)}_{6,2} + \frac{1}{2} M^{(0,1)}_{5,4} M^{(0,1)}_{6,3} - M^{(0,1)}_{5,4} M^{(0,1)}_{6,4}
\nonumber\\
&+ M^{(0,1)}_{5,4} M^{(0,1)}_{6,6} - \frac{1}{2} M^{(0,1)}_{5,4} M^{(0,1)}_{6,7} - 2 M^{(0,1)}_{5,4} M^{(0,1)}_{6,8} + M^{(0,1)}_{5,4} M^{(0,1)}_{6,9} - 2 M^{(0,1)}_{5,4} M^{(0,1)}_{8,10} + \frac{1}{2} M^{(0,1)}_{5,4} M^{(0,1)}_{8,3}
\nonumber\\
&- M^{(0,1)}_{5,4} M^{(0,1)}_{8,4} - \frac{1}{2} M^{(0,1)}_{5,4} M^{(0,1)}_{8,7} - \frac{1}{2} M^{(0,1)}_{5,4} M^{(0,1)}_{9,3} + M^{(0,1)}_{5,4} M^{(0,1)}_{9,4} - M^{(0,1)}_{5,4} M^{(0,1)}_{9,6} - M^{(0,1)}_{5,4} M^{(0,1)}_{9,9}
\nonumber\\
&+ \frac{1}{8} \left(M^{(0,1)}_{5,5}\right)^{2} + \frac{1}{2} M^{(0,1)}_{5,5} M^{(0,1)}_{5,6} - \frac{1}{4} M^{(0,1)}_{5,5} M^{(0,1)}_{5,7} - M^{(0,1)}_{5,5} M^{(0,1)}_{5,8} + \frac{1}{2} M^{(0,1)}_{5,5} M^{(0,1)}_{5,9} + M^{(0,1)}_{5,5} M^{(0,1)}_{6,10}
\nonumber\\
&+ 4 M^{(0,1)}_{5,5} M^{(0,1)}_{6,11} - 2 M^{(0,1)}_{5,5} M^{(0,1)}_{6,12} - \frac{1}{4} M^{(0,1)}_{5,5} M^{(0,1)}_{6,5} - \frac{1}{2} M^{(0,1)}_{5,5} M^{(0,1)}_{6,6} + \frac{1}{4} M^{(0,1)}_{5,5} M^{(0,1)}_{6,7} + M^{(0,1)}_{5,5} M^{(0,1)}_{6,8}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{5,5} M^{(0,1)}_{6,9} + M^{(0,1)}_{5,5} M^{(0,1)}_{8,10} + \frac{1}{4} M^{(0,1)}_{5,5} M^{(0,1)}_{8,7} + \frac{1}{4} M^{(0,1)}_{5,5} M^{(0,1)}_{9,5} + \frac{1}{2} M^{(0,1)}_{5,5} M^{(0,1)}_{9,6} + \frac{1}{2} M^{(0,1)}_{5,5} M^{(0,1)}_{9,9}
\nonumber\\
&+ \left(M^{(0,1)}_{5,6}\right)^{2} - M^{(0,1)}_{5,6} M^{(0,1)}_{5,7} - 4 M^{(0,1)}_{5,6} M^{(0,1)}_{5,8} + 2 M^{(0,1)}_{5,6} M^{(0,1)}_{5,9} + 4 M^{(0,1)}_{5,6} M^{(0,1)}_{6,1} + 4 M^{(0,1)}_{5,6} M^{(0,1)}_{6,10}
\nonumber\\
&+ 16 M^{(0,1)}_{5,6} M^{(0,1)}_{6,11} - 8 M^{(0,1)}_{5,6} M^{(0,1)}_{6,12} - 2 M^{(0,1)}_{5,6} M^{(0,1)}_{6,2} - \frac{1}{2} M^{(0,1)}_{5,6} M^{(0,1)}_{6,3} + M^{(0,1)}_{5,6} M^{(0,1)}_{6,4} - \frac{1}{2} M^{(0,1)}_{5,6} M^{(0,1)}_{6,5}
\nonumber\\
&- 2 M^{(0,1)}_{5,6} M^{(0,1)}_{6,6} + M^{(0,1)}_{5,6} M^{(0,1)}_{6,7} + 4 M^{(0,1)}_{5,6} M^{(0,1)}_{6,8} - 2 M^{(0,1)}_{5,6} M^{(0,1)}_{6,9} + 4 M^{(0,1)}_{5,6} M^{(0,1)}_{8,10} - \frac{1}{2} M^{(0,1)}_{5,6} M^{(0,1)}_{8,3}
\nonumber\\
&+ M^{(0,1)}_{5,6} M^{(0,1)}_{8,4} + M^{(0,1)}_{5,6} M^{(0,1)}_{8,7} + \frac{1}{2} M^{(0,1)}_{5,6} M^{(0,1)}_{9,3} - M^{(0,1)}_{5,6} M^{(0,1)}_{9,4} + \frac{1}{2} M^{(0,1)}_{5,6} M^{(0,1)}_{9,5} + 2 M^{(0,1)}_{5,6} M^{(0,1)}_{9,6}
\nonumber\\
&+ 2 M^{(0,1)}_{5,6} M^{(0,1)}_{9,9} + \frac{1}{4} \left(M^{(0,1)}_{5,7}\right)^{2} + 2 M^{(0,1)}_{5,7} M^{(0,1)}_{5,8} - M^{(0,1)}_{5,7} M^{(0,1)}_{5,9} - 2 M^{(0,1)}_{5,7} M^{(0,1)}_{6,1} - 2 M^{(0,1)}_{5,7} M^{(0,1)}_{6,10}
\nonumber\\
&- 8 M^{(0,1)}_{5,7} M^{(0,1)}_{6,11} + 4 M^{(0,1)}_{5,7} M^{(0,1)}_{6,12} + M^{(0,1)}_{5,7} M^{(0,1)}_{6,2} + \frac{1}{4} M^{(0,1)}_{5,7} M^{(0,1)}_{6,3} - \frac{1}{2} M^{(0,1)}_{5,7} M^{(0,1)}_{6,4} + \frac{1}{4} M^{(0,1)}_{5,7} M^{(0,1)}_{6,5}
\nonumber\\
&+ M^{(0,1)}_{5,7} M^{(0,1)}_{6,6} - \frac{1}{2} M^{(0,1)}_{5,7} M^{(0,1)}_{6,7} - 2 M^{(0,1)}_{5,7} M^{(0,1)}_{6,8} + M^{(0,1)}_{5,7} M^{(0,1)}_{6,9} - 2 M^{(0,1)}_{5,7} M^{(0,1)}_{8,10} + \frac{1}{4} M^{(0,1)}_{5,7} M^{(0,1)}_{8,3}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{5,7} M^{(0,1)}_{8,4} - \frac{1}{2} M^{(0,1)}_{5,7} M^{(0,1)}_{8,7} - \frac{1}{4} M^{(0,1)}_{5,7} M^{(0,1)}_{9,3} + \frac{1}{2} M^{(0,1)}_{5,7} M^{(0,1)}_{9,4} - \frac{1}{4} M^{(0,1)}_{5,7} M^{(0,1)}_{9,5} - M^{(0,1)}_{5,7} M^{(0,1)}_{9,6}
\nonumber\\
&- M^{(0,1)}_{5,7} M^{(0,1)}_{9,9} + 4 \left(M^{(0,1)}_{5,8}\right)^{2} - 4 M^{(0,1)}_{5,8} M^{(0,1)}_{5,9} - 8 M^{(0,1)}_{5,8} M^{(0,1)}_{6,1} - 8 M^{(0,1)}_{5,8} M^{(0,1)}_{6,10} - 32 M^{(0,1)}_{5,8} M^{(0,1)}_{6,11}
\nonumber\\
&+ 16 M^{(0,1)}_{5,8} M^{(0,1)}_{6,12} + 4 M^{(0,1)}_{5,8} M^{(0,1)}_{6,2} + M^{(0,1)}_{5,8} M^{(0,1)}_{6,3} - 2 M^{(0,1)}_{5,8} M^{(0,1)}_{6,4} + M^{(0,1)}_{5,8} M^{(0,1)}_{6,5} + 4 M^{(0,1)}_{5,8} M^{(0,1)}_{6,6}
\nonumber\\
&- 2 M^{(0,1)}_{5,8} M^{(0,1)}_{6,7} - 8 M^{(0,1)}_{5,8} M^{(0,1)}_{6,8} + 4 M^{(0,1)}_{5,8} M^{(0,1)}_{6,9} - 8 M^{(0,1)}_{5,8} M^{(0,1)}_{8,10} + M^{(0,1)}_{5,8} M^{(0,1)}_{8,3} - 2 M^{(0,1)}_{5,8} M^{(0,1)}_{8,4}
\nonumber\\
&- 2 M^{(0,1)}_{5,8} M^{(0,1)}_{8,7} - M^{(0,1)}_{5,8} M^{(0,1)}_{9,3} + 2 M^{(0,1)}_{5,8} M^{(0,1)}_{9,4} - M^{(0,1)}_{5,8} M^{(0,1)}_{9,5} - 4 M^{(0,1)}_{5,8} M^{(0,1)}_{9,6} - 4 M^{(0,1)}_{5,8} M^{(0,1)}_{9,9}
\nonumber\\
&+ \left(M^{(0,1)}_{5,9}\right)^{2} + 4 M^{(0,1)}_{5,9} M^{(0,1)}_{6,1} + 4 M^{(0,1)}_{5,9} M^{(0,1)}_{6,10} + 16 M^{(0,1)}_{5,9} M^{(0,1)}_{6,11} - 8 M^{(0,1)}_{5,9} M^{(0,1)}_{6,12} - 2 M^{(0,1)}_{5,9} M^{(0,1)}_{6,2}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{5,9} M^{(0,1)}_{6,3} + M^{(0,1)}_{5,9} M^{(0,1)}_{6,4} - \frac{1}{2} M^{(0,1)}_{5,9} M^{(0,1)}_{6,5} - 2 M^{(0,1)}_{5,9} M^{(0,1)}_{6,6} + M^{(0,1)}_{5,9} M^{(0,1)}_{6,7} + 4 M^{(0,1)}_{5,9} M^{(0,1)}_{6,8}
\nonumber\\
&- 2 M^{(0,1)}_{5,9} M^{(0,1)}_{6,9} + 4 M^{(0,1)}_{5,9} M^{(0,1)}_{8,10} - \frac{1}{2} M^{(0,1)}_{5,9} M^{(0,1)}_{8,3} + M^{(0,1)}_{5,9} M^{(0,1)}_{8,4} + M^{(0,1)}_{5,9} M^{(0,1)}_{8,7} + \frac{1}{2} M^{(0,1)}_{5,9} M^{(0,1)}_{9,3}
\nonumber\\
&- M^{(0,1)}_{5,9} M^{(0,1)}_{9,4} + \frac{1}{2} M^{(0,1)}_{5,9} M^{(0,1)}_{9,5} + 2 M^{(0,1)}_{5,9} M^{(0,1)}_{9,6} + 2 M^{(0,1)}_{5,9} M^{(0,1)}_{9,9} + 8 \left(M^{(0,1)}_{6,1}\right)^{2} + 8 M^{(0,1)}_{6,1} M^{(0,1)}_{6,10}
\nonumber\\
&+ 32 M^{(0,1)}_{6,1} M^{(0,1)}_{6,11} - 16 M^{(0,1)}_{6,1} M^{(0,1)}_{6,12} - 8 M^{(0,1)}_{6,1} M^{(0,1)}_{6,2} - 2 M^{(0,1)}_{6,1} M^{(0,1)}_{6,3} + 4 M^{(0,1)}_{6,1} M^{(0,1)}_{6,4} - 4 M^{(0,1)}_{6,1} M^{(0,1)}_{6,6}
\nonumber\\
&+ 2 M^{(0,1)}_{6,1} M^{(0,1)}_{6,7} + 8 M^{(0,1)}_{6,1} M^{(0,1)}_{6,8} - 4 M^{(0,1)}_{6,1} M^{(0,1)}_{6,9} + 8 M^{(0,1)}_{6,1} M^{(0,1)}_{8,10} - 2 M^{(0,1)}_{6,1} M^{(0,1)}_{8,3} + 4 M^{(0,1)}_{6,1} M^{(0,1)}_{8,4}
\nonumber\\
&+ 2 M^{(0,1)}_{6,1} M^{(0,1)}_{8,7} + 2 M^{(0,1)}_{6,1} M^{(0,1)}_{9,3} - 4 M^{(0,1)}_{6,1} M^{(0,1)}_{9,4} + 4 M^{(0,1)}_{6,1} M^{(0,1)}_{9,6} + 4 M^{(0,1)}_{6,1} M^{(0,1)}_{9,9} + 4 \left(M^{(0,1)}_{6,10}\right)^{2}
\nonumber\\
&+ 32 M^{(0,1)}_{6,10} M^{(0,1)}_{6,11} - 16 M^{(0,1)}_{6,10} M^{(0,1)}_{6,12} - 4 M^{(0,1)}_{6,10} M^{(0,1)}_{6,2} - M^{(0,1)}_{6,10} M^{(0,1)}_{6,3} + 2 M^{(0,1)}_{6,10} M^{(0,1)}_{6,4} - M^{(0,1)}_{6,10} M^{(0,1)}_{6,5}
\nonumber\\
&- 4 M^{(0,1)}_{6,10} M^{(0,1)}_{6,6} + 2 M^{(0,1)}_{6,10} M^{(0,1)}_{6,7} + 8 M^{(0,1)}_{6,10} M^{(0,1)}_{6,8} - 4 M^{(0,1)}_{6,10} M^{(0,1)}_{6,9} + 8 M^{(0,1)}_{6,10} M^{(0,1)}_{8,10} - M^{(0,1)}_{6,10} M^{(0,1)}_{8,3}
\nonumber\\
&+ 2 M^{(0,1)}_{6,10} M^{(0,1)}_{8,4} + 2 M^{(0,1)}_{6,10} M^{(0,1)}_{8,7} + M^{(0,1)}_{6,10} M^{(0,1)}_{9,3} - 2 M^{(0,1)}_{6,10} M^{(0,1)}_{9,4} + M^{(0,1)}_{6,10} M^{(0,1)}_{9,5} + 4 M^{(0,1)}_{6,10} M^{(0,1)}_{9,6}
\nonumber\\
&+ 4 M^{(0,1)}_{6,10} M^{(0,1)}_{9,9} + 64 \left(M^{(0,1)}_{6,11}\right)^{2} - 64 M^{(0,1)}_{6,11} M^{(0,1)}_{6,12} - 16 M^{(0,1)}_{6,11} M^{(0,1)}_{6,2} - 4 M^{(0,1)}_{6,11} M^{(0,1)}_{6,3} + 8 M^{(0,1)}_{6,11} M^{(0,1)}_{6,4}
\nonumber\\
&- 4 M^{(0,1)}_{6,11} M^{(0,1)}_{6,5} - 16 M^{(0,1)}_{6,11} M^{(0,1)}_{6,6} + 8 M^{(0,1)}_{6,11} M^{(0,1)}_{6,7} + 32 M^{(0,1)}_{6,11} M^{(0,1)}_{6,8} - 16 M^{(0,1)}_{6,11} M^{(0,1)}_{6,9} + 32 M^{(0,1)}_{6,11} M^{(0,1)}_{8,10}
\nonumber\\
&- 4 M^{(0,1)}_{6,11} M^{(0,1)}_{8,3} + 8 M^{(0,1)}_{6,11} M^{(0,1)}_{8,4} + 8 M^{(0,1)}_{6,11} M^{(0,1)}_{8,7} + 4 M^{(0,1)}_{6,11} M^{(0,1)}_{9,3} - 8 M^{(0,1)}_{6,11} M^{(0,1)}_{9,4} + 4 M^{(0,1)}_{6,11} M^{(0,1)}_{9,5}
\nonumber\\
&+ 16 M^{(0,1)}_{6,11} M^{(0,1)}_{9,6} + 16 M^{(0,1)}_{6,11} M^{(0,1)}_{9,9} + 16 \left(M^{(0,1)}_{6,12}\right)^{2} + 8 M^{(0,1)}_{6,12} M^{(0,1)}_{6,2} + 2 M^{(0,1)}_{6,12} M^{(0,1)}_{6,3} - 4 M^{(0,1)}_{6,12} M^{(0,1)}_{6,4}
\nonumber\\
&+ 2 M^{(0,1)}_{6,12} M^{(0,1)}_{6,5} + 8 M^{(0,1)}_{6,12} M^{(0,1)}_{6,6} - 4 M^{(0,1)}_{6,12} M^{(0,1)}_{6,7} - 16 M^{(0,1)}_{6,12} M^{(0,1)}_{6,8} + 8 M^{(0,1)}_{6,12} M^{(0,1)}_{6,9} - 16 M^{(0,1)}_{6,12} M^{(0,1)}_{8,10}
\nonumber\\
&+ 2 M^{(0,1)}_{6,12} M^{(0,1)}_{8,3} - 4 M^{(0,1)}_{6,12} M^{(0,1)}_{8,4} - 4 M^{(0,1)}_{6,12} M^{(0,1)}_{8,7} - 2 M^{(0,1)}_{6,12} M^{(0,1)}_{9,3} + 4 M^{(0,1)}_{6,12} M^{(0,1)}_{9,4} - 2 M^{(0,1)}_{6,12} M^{(0,1)}_{9,5}
\nonumber\\
&- 8 M^{(0,1)}_{6,12} M^{(0,1)}_{9,6} - 8 M^{(0,1)}_{6,12} M^{(0,1)}_{9,9} + 2 \left(M^{(0,1)}_{6,2}\right)^{2} + M^{(0,1)}_{6,2} M^{(0,1)}_{6,3} - 2 M^{(0,1)}_{6,2} M^{(0,1)}_{6,4} + 2 M^{(0,1)}_{6,2} M^{(0,1)}_{6,6}
\nonumber\\
&- M^{(0,1)}_{6,2} M^{(0,1)}_{6,7} - 4 M^{(0,1)}_{6,2} M^{(0,1)}_{6,8} + 2 M^{(0,1)}_{6,2} M^{(0,1)}_{6,9} - 4 M^{(0,1)}_{6,2} M^{(0,1)}_{8,10} + M^{(0,1)}_{6,2} M^{(0,1)}_{8,3} - 2 M^{(0,1)}_{6,2} M^{(0,1)}_{8,4}
\nonumber\\
&- M^{(0,1)}_{6,2} M^{(0,1)}_{8,7} - M^{(0,1)}_{6,2} M^{(0,1)}_{9,3} + 2 M^{(0,1)}_{6,2} M^{(0,1)}_{9,4} - 2 M^{(0,1)}_{6,2} M^{(0,1)}_{9,6} - 2 M^{(0,1)}_{6,2} M^{(0,1)}_{9,9} + \frac{1}{8} \left(M^{(0,1)}_{6,3}\right)^{2}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{6,4} + \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{6,6} - \frac{1}{4} M^{(0,1)}_{6,3} M^{(0,1)}_{6,7} - M^{(0,1)}_{6,3} M^{(0,1)}_{6,8} + \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{6,9} - M^{(0,1)}_{6,3} M^{(0,1)}_{8,10}
\nonumber\\
&+ \frac{1}{4} M^{(0,1)}_{6,3} M^{(0,1)}_{8,3} - \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{8,4} - \frac{1}{4} M^{(0,1)}_{6,3} M^{(0,1)}_{8,7} - \frac{1}{4} M^{(0,1)}_{6,3} M^{(0,1)}_{9,3} + \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{9,4} - \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{9,6}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{6,3} M^{(0,1)}_{9,9} + \frac{1}{2} \left(M^{(0,1)}_{6,4}\right)^{2} - M^{(0,1)}_{6,4} M^{(0,1)}_{6,6} + \frac{1}{2} M^{(0,1)}_{6,4} M^{(0,1)}_{6,7} + 2 M^{(0,1)}_{6,4} M^{(0,1)}_{6,8} - M^{(0,1)}_{6,4} M^{(0,1)}_{6,9}
\nonumber\\
&+ 2 M^{(0,1)}_{6,4} M^{(0,1)}_{8,10} - \frac{1}{2} M^{(0,1)}_{6,4} M^{(0,1)}_{8,3} + M^{(0,1)}_{6,4} M^{(0,1)}_{8,4} + \frac{1}{2} M^{(0,1)}_{6,4} M^{(0,1)}_{8,7} + \frac{1}{2} M^{(0,1)}_{6,4} M^{(0,1)}_{9,3} - M^{(0,1)}_{6,4} M^{(0,1)}_{9,4}
\nonumber\\
&+ M^{(0,1)}_{6,4} M^{(0,1)}_{9,6} + M^{(0,1)}_{6,4} M^{(0,1)}_{9,9} + \frac{1}{8} \left(M^{(0,1)}_{6,5}\right)^{2} + \frac{1}{2} M^{(0,1)}_{6,5} M^{(0,1)}_{6,6} - \frac{1}{4} M^{(0,1)}_{6,5} M^{(0,1)}_{6,7} - M^{(0,1)}_{6,5} M^{(0,1)}_{6,8}
\nonumber\\
&+ \frac{1}{2} M^{(0,1)}_{6,5} M^{(0,1)}_{6,9} - M^{(0,1)}_{6,5} M^{(0,1)}_{8,10} - \frac{1}{4} M^{(0,1)}_{6,5} M^{(0,1)}_{8,7} - \frac{1}{4} M^{(0,1)}_{6,5} M^{(0,1)}_{9,5} - \frac{1}{2} M^{(0,1)}_{6,5} M^{(0,1)}_{9,6} - \frac{1}{2} M^{(0,1)}_{6,5} M^{(0,1)}_{9,9}
\nonumber\\
&+ \left(M^{(0,1)}_{6,6}\right)^{2} - M^{(0,1)}_{6,6} M^{(0,1)}_{6,7} - 4 M^{(0,1)}_{6,6} M^{(0,1)}_{6,8} + 2 M^{(0,1)}_{6,6} M^{(0,1)}_{6,9} - 4 M^{(0,1)}_{6,6} M^{(0,1)}_{8,10} + \frac{1}{2} M^{(0,1)}_{6,6} M^{(0,1)}_{8,3}
\nonumber\\
&- M^{(0,1)}_{6,6} M^{(0,1)}_{8,4} - M^{(0,1)}_{6,6} M^{(0,1)}_{8,7} - \frac{1}{2} M^{(0,1)}_{6,6} M^{(0,1)}_{9,3} + M^{(0,1)}_{6,6} M^{(0,1)}_{9,4} - \frac{1}{2} M^{(0,1)}_{6,6} M^{(0,1)}_{9,5} - 2 M^{(0,1)}_{6,6} M^{(0,1)}_{9,6}
\nonumber\\
&- 2 M^{(0,1)}_{6,6} M^{(0,1)}_{9,9} + \frac{1}{4} \left(M^{(0,1)}_{6,7}\right)^{2} + 2 M^{(0,1)}_{6,7} M^{(0,1)}_{6,8} - M^{(0,1)}_{6,7} M^{(0,1)}_{6,9} + 2 M^{(0,1)}_{6,7} M^{(0,1)}_{8,10} - \frac{1}{4} M^{(0,1)}_{6,7} M^{(0,1)}_{8,3}
\nonumber\\
&+ \frac{1}{2} M^{(0,1)}_{6,7} M^{(0,1)}_{8,4} + \frac{1}{2} M^{(0,1)}_{6,7} M^{(0,1)}_{8,7} + \frac{1}{4} M^{(0,1)}_{6,7} M^{(0,1)}_{9,3} - \frac{1}{2} M^{(0,1)}_{6,7} M^{(0,1)}_{9,4} + \frac{1}{4} M^{(0,1)}_{6,7} M^{(0,1)}_{9,5} + M^{(0,1)}_{6,7} M^{(0,1)}_{9,6}
\nonumber\\
&+ M^{(0,1)}_{6,7} M^{(0,1)}_{9,9} + 4 \left(M^{(0,1)}_{6,8}\right)^{2} - 4 M^{(0,1)}_{6,8} M^{(0,1)}_{6,9} + 8 M^{(0,1)}_{6,8} M^{(0,1)}_{8,10} - M^{(0,1)}_{6,8} M^{(0,1)}_{8,3} + 2 M^{(0,1)}_{6,8} M^{(0,1)}_{8,4}
\nonumber\\
&+ 2 M^{(0,1)}_{6,8} M^{(0,1)}_{8,7} + M^{(0,1)}_{6,8} M^{(0,1)}_{9,3} - 2 M^{(0,1)}_{6,8} M^{(0,1)}_{9,4} + M^{(0,1)}_{6,8} M^{(0,1)}_{9,5} + 4 M^{(0,1)}_{6,8} M^{(0,1)}_{9,6} + 4 M^{(0,1)}_{6,8} M^{(0,1)}_{9,9}
\nonumber\\
&+ \left(M^{(0,1)}_{6,9}\right)^{2} - 4 M^{(0,1)}_{6,9} M^{(0,1)}_{8,10} + \frac{1}{2} M^{(0,1)}_{6,9} M^{(0,1)}_{8,3} - M^{(0,1)}_{6,9} M^{(0,1)}_{8,4} - M^{(0,1)}_{6,9} M^{(0,1)}_{8,7} - \frac{1}{2} M^{(0,1)}_{6,9} M^{(0,1)}_{9,3}
\nonumber\\
&+ M^{(0,1)}_{6,9} M^{(0,1)}_{9,4} - \frac{1}{2} M^{(0,1)}_{6,9} M^{(0,1)}_{9,5} - 2 M^{(0,1)}_{6,9} M^{(0,1)}_{9,6} - 2 M^{(0,1)}_{6,9} M^{(0,1)}_{9,9} + 4 \left(M^{(0,1)}_{8,10}\right)^{2} - M^{(0,1)}_{8,10} M^{(0,1)}_{8,3}
\nonumber\\
&+ 2 M^{(0,1)}_{8,10} M^{(0,1)}_{8,4} + 2 M^{(0,1)}_{8,10} M^{(0,1)}_{8,7} + M^{(0,1)}_{8,10} M^{(0,1)}_{9,3} - 2 M^{(0,1)}_{8,10} M^{(0,1)}_{9,4} + M^{(0,1)}_{8,10} M^{(0,1)}_{9,5} + 4 M^{(0,1)}_{8,10} M^{(0,1)}_{9,6}
\nonumber\\
&+ 4 M^{(0,1)}_{8,10} M^{(0,1)}_{9,9} + \frac{1}{8} \left(M^{(0,1)}_{8,3}\right)^{2} - \frac{1}{2} M^{(0,1)}_{8,3} M^{(0,1)}_{8,4} - \frac{1}{4} M^{(0,1)}_{8,3} M^{(0,1)}_{8,7} - \frac{1}{4} M^{(0,1)}_{8,3} M^{(0,1)}_{9,3} + \frac{1}{2} M^{(0,1)}_{8,3} M^{(0,1)}_{9,4}
\nonumber\\
&- \frac{1}{2} M^{(0,1)}_{8,3} M^{(0,1)}_{9,6} - \frac{1}{2} M^{(0,1)}_{8,3} M^{(0,1)}_{9,9} + \frac{1}{2} \left(M^{(0,1)}_{8,4}\right)^{2} + \frac{1}{2} M^{(0,1)}_{8,4} M^{(0,1)}_{8,7} + \frac{1}{2} M^{(0,1)}_{8,4} M^{(0,1)}_{9,3} - M^{(0,1)}_{8,4} M^{(0,1)}_{9,4}
\nonumber\\
&+ M^{(0,1)}_{8,4} M^{(0,1)}_{9,6} + M^{(0,1)}_{8,4} M^{(0,1)}_{9,9} + \frac{1}{4} \left(M^{(0,1)}_{8,7}\right)^{2} + \frac{1}{4} M^{(0,1)}_{8,7} M^{(0,1)}_{9,3} - \frac{1}{2} M^{(0,1)}_{8,7} M^{(0,1)}_{9,4} + \frac{1}{4} M^{(0,1)}_{8,7} M^{(0,1)}_{9,5}
\nonumber\\
&+ M^{(0,1)}_{8,7} M^{(0,1)}_{9,6} + M^{(0,1)}_{8,7} M^{(0,1)}_{9,9} + \frac{1}{8} \left(M^{(0,1)}_{9,3}\right)^{2} - \frac{1}{2} M^{(0,1)}_{9,3} M^{(0,1)}_{9,4} + \frac{1}{2} M^{(0,1)}_{9,3} M^{(0,1)}_{9,6} + \frac{1}{2} M^{(0,1)}_{9,3} M^{(0,1)}_{9,9}
\nonumber\\
&+ \frac{1}{2} \left(M^{(0,1)}_{9,4}\right)^{2} - M^{(0,1)}_{9,4} M^{(0,1)}_{9,6} - M^{(0,1)}_{9,4} M^{(0,1)}_{9,9} + \frac{1}{8} \left(M^{(0,1)}_{9,5}\right)^{2} + \frac{1}{2} M^{(0,1)}_{9,5} M^{(0,1)}_{9,6} + \frac{1}{2} M^{(0,1)}_{9,5} M^{(0,1)}_{9,9}
\nonumber\\
&+ \left(M^{(0,1)}_{9,6}\right)^{2} + 2 M^{(0,1)}_{9,6} M^{(0,1)}_{9,9} + \left(M^{(0,1)}_{9,9}\right)^{2}.
\label{last_eq}
\end{align}

==> (inline-1) <==
\begin{align}
&T^{(0,2)}c= -2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) \partial^{\sigma} \partial^{\lambda} c^{\nu\rho}(z) \partial_{\rho} c_{\sigma\lambda}(z)
-2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) \partial^{\rho} c^{\nu}_{\rho}(z) \partial^{\sigma} \partial^{\lambda} c_{\sigma\lambda}(z) \nonumber\\ \nonumber
&+6 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) \partial^{\lambda} c^{\nu\rho}(z) \partial_{\rho} c_{\sigma\lambda}(z)
+1/4 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\sigma}(y) G(y-z) \partial^{\nu} c^{\lambda}_{\lambda}(z) \partial_{\rho} \partial_{\sigma} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} \partial^{\lambda} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) c^{\nu\rho}(z) \partial_{\rho} c_{\sigma\lambda}(z)
-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\kappa}_{\kappa}(y) G(y-z) c^{\nu\rho}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) c^{\kappa}_{\kappa}(y) \partial^{\sigma} \partial^{\lambda} G(y-z) c^{\nu}_{\rho}(z) c_{\sigma\lambda}(z)
+5/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} \partial^{\lambda} c^{\kappa}_{\kappa}(y) G(y-z) c^{\nu\rho}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&+1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\tau}_{\tau}(y) G(y-z) \partial^{\lambda} \partial^{\kappa} c_{\rho}^{\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
+7 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu}_{\rho}(y) G(y-z) \partial^{\lambda} \partial^{\kappa} c^{\nu\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} c_{\rho\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z)
-8 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\nu\kappa}(y) G(y-z) \partial^{\rho} c_{\rho}^{\sigma}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\kappa}(z) \\ \nonumber
&+1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\tau}_{\tau}(y) G(y-z) \partial^{\sigma} c_{\rho\sigma}(z) \partial^{\lambda} \partial^{\kappa} c_{\lambda\kappa}(z)
+3 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} \partial^{\sigma} G(x-y) c^{\rho\lambda}(y) \partial_{\rho} G(y-z) c_{\sigma\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\kappa}(y) G(y-z) \partial_{\rho} c^{\nu\sigma}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\kappa}(z)
+5/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+7 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu}_{\rho}(y) G(y-z) \partial^{\sigma} c^{\nu}_{\sigma}(z) \partial^{\lambda} \partial^{\kappa} c_{\lambda\kappa}(z)
-5/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} \partial^{\sigma} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z)
-4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) c_{\rho}^{\lambda}(y) G(y-z) \partial^{\sigma} c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-1/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c^{\kappa}_{\kappa}(y) G(y-z) c^{\nu}_{\rho}(z) \partial^{\lambda} c_{\sigma\lambda}(z)
-3 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) c^{\tau}_{\tau}(y) G(y-z) \partial^{\kappa} c_{\rho}^{\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-3/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) \partial^{\sigma} c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z)
-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\mu} \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\lambda} c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z)
+8 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} c^{\mu}_{\rho}(y) G(y-z) \partial^{\kappa} c^{\nu\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\lambda}(y) G(y-z) \partial^{\nu} c^{\sigma}_{\lambda}(z) \partial_{\rho} \partial_{\sigma} c^{\kappa}_{\kappa}(z)
+1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\tau}_{\tau}(y) \partial^{\lambda} \partial^{\kappa} G(y-z) c_{\rho}^{\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} \partial^{\kappa} c^{\mu}_{\rho}(y) G(y-z) c^{\nu\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\nu} \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c^{\tau}_{\tau}(y) \partial^{\lambda} \partial^{\kappa} G(y-z) c_{\rho\sigma}(z) c_{\lambda\kappa}(z)
+4 \int d^4 y d^4 z \partial^{\sigma} G(x-y) \partial^{\rho} \partial^{\lambda} \partial^{\kappa} c^{\mu}_{\rho}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\kappa}_{\kappa}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\rho}(z) c_{\sigma\lambda}(z)
+3 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-7/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} c^{\tau}_{\tau}(y) \partial^{\kappa} G(y-z) c_{\rho}^{\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\sigma}(y) G(y-z) \partial_{\rho} c^{\nu\lambda}(z) \partial_{\sigma} \partial_{\lambda} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} \partial^{\lambda} c^{\rho\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} c^{\rho\kappa}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\kappa} c^{\mu}_{\rho}(y) G(y-z) c^{\nu\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\lambda} G(x-y) \partial^{\sigma} c^{\rho\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) c^{\rho\kappa}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z)
+5/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} \partial^{\kappa} c^{\tau}_{\tau}(y) G(y-z) c_{\rho}^{\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\rho\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z)
-3/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\lambda} c^{\rho\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) \partial_{\rho} \partial_{\sigma} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-3/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\sigma}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\lambda}(z) \partial_{\rho} \partial_{\sigma} c^{\kappa}_{\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} \partial^{\lambda} G(x-y) c^{\rho\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} \partial^{\sigma} G(x-y) c^{\rho\lambda}(y) \partial_{\rho} G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
+1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\kappa} G(x-y) c_{\rho}^{\tau}(y) G(y-z) c^{\sigma\lambda}(z) \partial_{\sigma} \partial_{\lambda} c_{\kappa\tau}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} c_{\rho\sigma}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
-5/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) c^{\sigma}_{\lambda}(z) \partial_{\sigma} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+3/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c_{\rho}^{\tau}(y) G(y-z) \partial^{\sigma} c_{\sigma}^{\lambda}(z) \partial_{\lambda} \partial^{\kappa} c_{\kappa\tau}(z)
-1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\kappa} c_{\rho}^{\tau}(y) G(y-z) c^{\sigma\lambda}(z) \partial_{\sigma} \partial_{\lambda} c_{\kappa\tau}(z) \\ \nonumber
&-8 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma}^{\kappa}(z) \partial^{\nu} c_{\lambda\kappa}(z)
-7 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) c^{\mu}_{\rho}(y) G(y-z) \partial^{\kappa} c^{\nu\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma}^{\kappa}(z) \partial^{\nu} c_{\lambda\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} \partial^{\sigma} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma}^{\kappa}(z) \partial^{\nu} c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) \partial^{\sigma} c_{\sigma}^{\kappa}(z) \partial^{\nu} c_{\lambda\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\lambda} G(x-y) c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-5/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c_{\rho}^{\tau}(y) G(y-z) \partial^{\kappa} c^{\sigma\lambda}(z) \partial_{\sigma} \partial_{\lambda} c_{\kappa\tau}(z)
+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\lambda} c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\mu} \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) \partial^{\sigma} c^{\rho\lambda}(y) \partial_{\rho} G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) \partial^{\sigma} c^{\rho\lambda}(y) \partial_{\rho} G(y-z) c_{\sigma\lambda}(z) c^{\kappa}_{\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\lambda}(y) G(y-z) \partial^{\nu} c^{\sigma\kappa}(z) \partial_{\rho} \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\lambda} G(x-y) c_{\rho}^{\kappa}(y) \partial^{\sigma} G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
+9/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} c_{\rho}^{\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\lambda} c^{\nu\kappa}(y) \partial^{\sigma} G(y-z) c_{\rho\sigma}(z) c_{\lambda\kappa}(z)
-1/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\lambda} c_{\rho}^{\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} \partial^{\lambda} c_{\rho\sigma}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
-4 \int d^4 y d^4 z \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\rho} \partial^{\kappa} c^{\mu}_{\rho}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\mu} c^{\nu\kappa}(y) G(y-z) \partial^{\sigma} c_{\rho\sigma}(z) c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) \partial^{\lambda} \partial^{\kappa} c^{\mu\nu}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) \partial_{\sigma} c^{\mu\nu}(z) \partial^{\lambda} \partial^{\kappa} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial^{\nu} c^{\rho\sigma}(z) \partial_{\rho} \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c^{\lambda\kappa}(y) G(y-z) c_{\rho\sigma}(z) \partial^{\nu} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} \partial^{\sigma} c^{\lambda\kappa}(y) G(y-z) c_{\rho\sigma}(z) \partial^{\nu} c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial^{\rho} \partial^{\sigma} c_{\rho\sigma}(z) \partial^{\nu} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} \partial^{\kappa} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) c^{\mu\nu}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) \partial^{\kappa} c^{\mu\nu}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} \partial^{\kappa} c_{\rho}^{\sigma}(y) G(y-z) c^{\mu\nu}(z) \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-1/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) c^{\lambda\kappa}(y) \partial^{\rho} \partial^{\sigma} G(y-z) c_{\rho\sigma}(z) c_{\lambda\kappa}(z)
-1/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c_{\rho\sigma}(y) \partial^{\lambda} \partial^{\kappa} G(y-z) c^{\mu\nu}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\lambda} G(x-y) \partial^{\rho} \partial^{\kappa} c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\mu\nu}(z) c_{\lambda\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\lambda} \partial^{\kappa} G(x-y) \partial^{\rho} c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\mu\nu}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma\lambda}(z) c^{\kappa}_{\kappa}(z)
+5/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) c^{\nu\lambda}(z) \partial_{\lambda} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c^{\lambda}_{\lambda}(y) G(y-z) c_{\rho\sigma}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z)
-2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\lambda}_{\lambda}(y) G(y-z) \partial^{\rho} \partial^{\sigma} c_{\rho\sigma}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial^{\sigma} c_{\rho\sigma}(z) \partial^{\nu} c_{\lambda\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} \partial^{\lambda} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&+3/4 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) c^{\lambda}_{\lambda}(y) \partial^{\rho} \partial^{\sigma} G(y-z) c_{\rho\sigma}(z) c^{\kappa}_{\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\nu} c_{\rho}^{\lambda}(y) G(y-z) c_{\sigma\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&+5/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c^{\lambda}_{\lambda}(y) G(y-z) c_{\rho\sigma}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z)
-7/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} \partial^{\sigma} c^{\lambda}_{\lambda}(y) G(y-z) c_{\rho\sigma}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+3/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\lambda} G(x-y) c^{\rho\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) \partial_{\rho} \partial_{\sigma} c^{\kappa}_{\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c_{\rho\sigma}(y) \partial^{\lambda} \partial^{\kappa} G(y-z) c^{\mu}_{\lambda}(z) c^{\nu}_{\kappa}(z) \\ \nonumber
&-4 \int d^4 y d^4 z \partial^{\lambda} \partial^{\kappa} G(x-y) \partial^{\rho} \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) c^{\mu}_{\lambda}(z) c^{\nu}_{\kappa}(z)
-4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\nu} c^{\lambda\kappa}(y) G(y-z) c_{\rho\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&+8 \int d^4 y d^4 z \partial^{\lambda} G(x-y) \partial^{\rho} \partial^{\sigma} \partial^{\kappa} c_{\rho\sigma}(y) G(y-z) c^{\mu}_{\lambda}(z) c^{\nu}_{\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) c^{\lambda\kappa}(y) \partial^{\rho} \partial^{\sigma} G(y-z) c_{\rho\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-4 \int d^4 y d^4 z \partial^{\lambda} \partial^{\kappa} G(x-y) \partial^{\rho} c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\mu}_{\lambda}(z) c^{\nu}_{\kappa}(z)
-4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\lambda\kappa}(y) \partial^{\nu} G(y-z) c_{\rho\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&+8 \int d^4 y d^4 z \partial^{\lambda} G(x-y) \partial^{\rho} \partial^{\kappa} c_{\rho}^{\sigma}(y) \partial_{\sigma} G(y-z) c^{\mu}_{\lambda}(z) c^{\nu}_{\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\lambda} c_{\rho}^{\kappa}(y) \partial^{\sigma} G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\lambda} c_{\rho\sigma}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) \partial_{\sigma} c^{\lambda\kappa}(z) \partial_{\lambda} \partial_{\kappa} c^{\tau}_{\tau}(z) \\ \nonumber
&+4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
-7 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) c^{\nu\kappa}(z) \partial^{\lambda} c_{\lambda\kappa}(z) \\ \nonumber
&+4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\lambda} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
-8 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} \partial^{\lambda} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-1/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} c_{\rho}^{\sigma}(y) G(y-z) \partial^{\kappa} c_{\lambda\kappa}(z) \partial_{\sigma} c^{\tau}_{\tau}(z)
-13/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) \partial^{\kappa} c_{\lambda\kappa}(z) \partial_{\sigma} c^{\tau}_{\tau}(z) \\ \nonumber
&-7 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c^{\nu}_{\rho}(y) G(y-z) \partial^{\lambda} c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
+4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) c^{\nu}_{\rho}(y) \partial^{\sigma} \partial^{\lambda} G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+4 \int d^4 y d^4 z \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\rho} \partial^{\lambda} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\lambda} \partial^{\kappa} c_{\rho}^{\sigma}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\sigma} c^{\tau}_{\tau}(z) \\ \nonumber
&-5/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} \partial^{\kappa} G(x-y) c_{\rho}^{\sigma}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\sigma} c^{\tau}_{\tau}(z)
-1/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) c^{\lambda}_{\lambda}(y) \partial^{\rho} \partial^{\sigma} G(y-z) c_{\rho}^{\kappa}(z) c_{\sigma\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\nu\kappa}(y) G(y-z) \partial^{\lambda} c_{\rho\sigma}(z) c_{\lambda\kappa}(z)
+3/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\kappa} c_{\rho}^{\sigma}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\sigma} c^{\tau}_{\tau}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial_{\rho} G(x-y) c^{\sigma\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu\kappa}(y) G(y-z) \partial_{\rho} c^{\nu}_{\kappa}(z) \partial^{\sigma} \partial^{\lambda} c_{\sigma\lambda}(z) \\ \nonumber
&-1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\kappa\tau}(y) G(y-z) \partial_{\rho} c^{\sigma\lambda}(z) \partial_{\sigma} \partial_{\lambda} c_{\kappa\tau}(z)
-3/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial^{\rho} c^{\nu\sigma}(z) \partial_{\rho} \partial_{\sigma} c_{\lambda\kappa}(z) \\ \nonumber
&-13/4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c_{\sigma\lambda}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} c^{\mu\kappa}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\kappa}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\sigma\lambda}(y) G(y-z) \partial^{\nu} c_{\sigma\lambda}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial_{\rho} c^{\sigma\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c^{\mu\kappa}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\kappa}(z) \partial_{\rho} c_{\sigma\lambda}(z)
+17/4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c_{\sigma}^{\lambda}(y) G(y-z) \partial_{\lambda} c^{\mu\nu}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+1/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial_{\rho} c^{\lambda\kappa}(y) G(y-z) c^{\nu\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
+1/2 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\sigma\lambda}(y) G(y-z) \partial_{\rho} c^{\mu\nu}(z) \partial_{\sigma} \partial_{\lambda} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+13/4 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c_{\sigma\lambda}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial^{\lambda} c^{\mu\kappa}(y) G(y-z) c^{\nu}_{\kappa}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) \partial^{\rho} c^{\lambda\kappa}(y) G(y-z) c_{\rho}^{\sigma}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
-2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\mu\kappa}(y) G(y-z) c^{\nu}_{\kappa}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\kappa}_{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c_{\sigma\lambda}(z)
-7/2 \int d^4 y G(x-y) \partial^{\rho} c^{\nu}_{\rho}(y) \partial^{\mu} c^{\sigma\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&+5/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\kappa\tau}(y) G(y-z) c_{\sigma\lambda}(z) \partial_{\rho} c_{\kappa\tau}(z)
+1/4 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\sigma} c^{\kappa}_{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial^{\lambda} c_{\sigma\lambda}(z) \\ \nonumber
&-3/2 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial^{\rho} \partial_{\rho} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c^{\mu\kappa}(y) G(y-z) c^{\nu}_{\kappa}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&+7/3 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} \partial^{\sigma} c_{\rho\sigma}(y) c^{\lambda}_{\lambda}(y)
-5/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c^{\kappa\tau}(y) G(y-z) c_{\sigma\lambda}(z) \partial_{\rho} c_{\kappa\tau}(z) \\ \nonumber
&+1/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial^{\lambda} c_{\sigma\lambda}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) c^{\sigma\lambda}(y) G(y-z) \partial_{\rho} c_{\sigma\lambda}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu\kappa}(y) G(y-z) \partial^{\sigma} \partial^{\lambda} c^{\nu}_{\kappa}(z) \partial_{\rho} c_{\sigma\lambda}(z) \\ \nonumber
&+3/2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial^{\lambda} c^{\kappa}_{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c_{\sigma\lambda}(z)
-2/3 \int d^4 y G(x-y) c^{\mu\lambda}(y) c^{\nu}_{\lambda}(y) \partial^{\rho} \partial^{\sigma} c_{\rho\sigma}(y) \\ \nonumber
&+3/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial^{\rho} \partial_{\rho} c_{\lambda\kappa}(z)
+1/2 \int d^4 y \partial^{\rho} \partial^{\sigma} G(x-y) c^{\mu\lambda}(y) c^{\nu}_{\lambda}(y) c_{\rho\sigma}(y) \\ \nonumber
&+43/12 \eta^{\mu\nu} \int d^4 y G(x-y) c^{\rho\sigma}(y) \partial_{\rho} \partial_{\sigma} c^{\lambda\kappa}(y) c_{\lambda\kappa}(y)
+49/12 \eta^{\mu\nu} \int d^4 y G(x-y) c^{\rho\sigma}(y) \partial_{\rho} c^{\lambda\kappa}(y) \partial_{\sigma} c_{\lambda\kappa}(y) \\ \nonumber
&+5/4 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\sigma} c_{\sigma}^{\lambda}(y) G(y-z) c^{\mu\nu}(z) \partial_{\lambda} c^{\kappa}_{\kappa}(z)
-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) \partial_{\rho} c^{\sigma\lambda}(z) \partial_{\sigma} \partial_{\lambda} c^{\tau}_{\tau}(z) \\ \nonumber
&+5/4 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\lambda}_{\lambda}(y) G(y-z) \partial^{\rho} c^{\nu\sigma}(z) \partial_{\rho} \partial_{\sigma} c^{\kappa}_{\kappa}(z)
+5/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c^{\kappa\tau}(y) G(y-z) \partial^{\lambda} c_{\sigma\lambda}(z) \partial_{\rho} c_{\kappa\tau}(z) \\ \nonumber
&+1/4 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} c^{\kappa}_{\kappa}(y) G(y-z) \partial^{\lambda} c^{\mu\nu}(z) \partial_{\rho} c_{\sigma\lambda}(z)
-9/2 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\rho} c^{\lambda}_{\lambda}(y) G(y-z) \partial^{\sigma} c_{\rho\sigma}(z) \partial^{\nu} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\sigma}_{\sigma}(y) G(y-z) \partial^{\nu} c^{\lambda}_{\lambda}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z)
+3/8 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\sigma\lambda}(y) G(y-z) \partial_{\rho} c^{\kappa}_{\kappa}(z) \partial_{\sigma} \partial_{\lambda} c^{\tau}_{\tau}(z) \\ \nonumber
&+1 \int d^4 y G(x-y) \partial^{\rho} c^{\nu}_{\rho}(y) \partial^{\mu} c^{\sigma}_{\sigma}(y) c^{\lambda}_{\lambda}(y)
-1/4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial_{\rho} c^{\lambda}_{\lambda}(y) G(y-z) c^{\nu\sigma}(z) \partial_{\sigma} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+5/4 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) \partial^{\rho} c^{\lambda}_{\lambda}(y) G(y-z) c_{\rho}^{\sigma}(z) \partial_{\sigma} c^{\kappa}_{\kappa}(z)
+5/4 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) c^{\lambda}_{\lambda}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\kappa}_{\kappa}(y) G(y-z) c_{\sigma\lambda}(z) \partial_{\rho} c^{\tau}_{\tau}(z)
-23/24 \eta^{\mu\nu} \int d^4 y G(x-y) c^{\rho\sigma}(y) \partial_{\rho} \partial_{\sigma} c^{\lambda}_{\lambda}(y) c^{\kappa}_{\kappa}(y) \\ \nonumber
&+2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\lambda} \partial^{\kappa} G(x-y) \partial^{\rho} \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) c_{\lambda}^{\tau}(z) c_{\kappa\tau}(z)
+7 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c_{\rho\sigma}(y) G(y-z) \partial^{\lambda} c^{\nu\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-8 \int d^4 y d^4 z G(x-y) \partial^{\mu} \partial^{\rho} \partial^{\lambda} c_{\rho}^{\sigma}(y) G(y-z) \partial_{\sigma} c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
-4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\lambda} G(x-y) \partial^{\rho} \partial^{\sigma} \partial^{\kappa} c_{\rho\sigma}(y) G(y-z) c_{\lambda}^{\tau}(z) c_{\kappa\tau}(z) \\ \nonumber
&-7 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\nu}_{\rho}(y) G(y-z) \partial^{\lambda} c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
-4 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\rho} c^{\nu}_{\rho}(y) G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+4 \int d^4 y d^4 z \partial^{\sigma} G(x-y) \partial^{\rho} \partial^{\lambda} c^{\nu}_{\rho}(y) \partial^{\mu} G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
-1/2 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} \partial^{\sigma} c_{\rho}^{\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&+7/3 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} c_{\rho}^{\sigma}(y) \partial_{\sigma} c^{\lambda}_{\lambda}(y)
-1 \int d^4 y G(x-y) c^{\nu\rho}(y) \partial^{\mu} \partial_{\rho} c^{\sigma\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&-3 \int d^4 y G(x-y) c^{\nu\rho}(y) \partial^{\mu} c^{\sigma\lambda}(y) \partial_{\rho} c_{\sigma\lambda}(y)
+45/2 \int d^4 y G(x-y) \partial^{\sigma} c^{\mu\rho}(y) \partial_{\rho} c^{\nu}_{\sigma}(y) c^{\lambda}_{\lambda}(y) \\ \nonumber
&+23/2 \int d^4 y G(x-y) c^{\nu\sigma}(y) \partial^{\mu} \partial^{\rho} c_{\rho\sigma}(y) c^{\lambda}_{\lambda}(y)
-1 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) \partial_{\rho} c^{\mu\sigma}(z) \partial_{\sigma} \partial^{\lambda} c^{\nu}_{\lambda}(z) \\ \nonumber
&-1 \int d^4 y G(x-y) c^{\nu\rho}(y) \partial^{\mu} \partial_{\rho} c^{\sigma}_{\sigma}(y) c^{\lambda}_{\lambda}(y)
-3 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c^{\lambda}_{\lambda}(y) \partial_{\rho} G(y-z) c^{\nu\kappa}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-35/12 \eta^{\mu\nu} \int d^4 y G(x-y) c^{\rho\sigma}(y) \partial_{\rho} c^{\lambda}_{\lambda}(y) \partial_{\sigma} c^{\kappa}_{\kappa}(y)
+3 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c^{\lambda}_{\lambda}(y) G(y-z) c^{\nu\kappa}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-3 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\lambda}_{\lambda}(y) G(y-z) c^{\nu\kappa}(z) c_{\sigma\kappa}(z)
-6 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu\sigma}(y) G(y-z) \partial_{\rho} c^{\nu\kappa}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\kappa}(z) \\ \nonumber
&-1/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c^{\mu}_{\sigma}(y) G(y-z) \partial^{\lambda} c^{\nu}_{\lambda}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z)
+3 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c^{\mu}_{\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-3/4 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) c^{\nu\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z)
-3 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c^{\mu}_{\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&-3 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\sigma} c^{\mu}_{\sigma}(y) G(y-z) c^{\nu}_{\lambda}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z)
-6 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial^{\lambda} c^{\mu}_{\sigma}(y) G(y-z) c^{\nu\kappa}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&+6 \int d^4 y d^4 z \partial^{\mu} \partial^{\nu} G(x-y) \partial^{\rho} c_{\rho}^{\lambda}(y) G(y-z) c^{\sigma\kappa}(z) \partial_{\sigma} c_{\lambda\kappa}(z)
+19/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c_{\sigma}^{\lambda}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-6 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c^{\nu\lambda}(y) \partial_{\rho} G(y-z) c_{\sigma}^{\kappa}(z) c_{\lambda\kappa}(z)
+3/4 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} c^{\nu\lambda}(y) G(y-z) c_{\sigma\lambda}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+5/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c_{\sigma}^{\lambda}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
+3 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\nu\lambda}(y) G(y-z) \partial^{\sigma} c_{\sigma\lambda}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+18 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c_{\sigma}^{\lambda}(y) \partial_{\rho} G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z)
-12 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial_{\rho} c_{\sigma}^{\lambda}(y) G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+3/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c_{\rho}^{\kappa}(y) \partial^{\lambda} G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
-2 \int d^4 y d^4 z \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} \partial^{\rho} c_{\rho}^{\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+5/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\kappa} G(x-y) c_{\rho}^{\tau}(y) \partial^{\lambda} G(y-z) c_{\sigma\lambda}(z) c_{\kappa\tau}(z)
-1 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} G(x-y) c^{\rho\kappa}(y) \partial^{\lambda} G(y-z) c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\rho\kappa}(y) \partial^{\sigma} G(y-z) \partial^{\lambda} c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} c^{\rho\kappa}(y) \partial^{\lambda} G(y-z) c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&-7/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\kappa} c_{\rho}^{\tau}(y) \partial^{\lambda} G(y-z) c_{\sigma\lambda}(z) c_{\kappa\tau}(z)
-4 \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\mu} \partial^{\sigma} c_{\rho}^{\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c_{\rho}^{\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial^{\lambda} c_{\lambda\kappa}(z)
-2 \int d^4 y d^4 z G(x-y) \partial^{\mu} \partial^{\sigma} \partial^{\lambda} c^{\rho\kappa}(y) G(y-z) \partial_{\rho} c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\mu} c^{\rho\kappa}(y) G(y-z) \partial_{\rho} c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\lambda} G(x-y) \partial^{\mu} \partial^{\sigma} c^{\rho\kappa}(y) G(y-z) \partial_{\rho} c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\sigma} G(x-y) \partial^{\mu} \partial^{\lambda} c^{\rho\kappa}(y) G(y-z) \partial_{\rho} c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\rho} c_{\rho}^{\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\lambda} G(x-y) \partial^{\rho} \partial^{\sigma} c_{\rho}^{\kappa}(y) \partial^{\mu} G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
-77/4 \eta^{\mu\nu} \int d^4 y G(x-y) \partial^{\sigma} c^{\rho\lambda}(y) \partial_{\rho} c_{\sigma\lambda}(y) c^{\kappa}_{\kappa}(y) \\ \nonumber
&+10 \int d^4 y G(x-y) \partial^{\sigma} c^{\mu\rho}(y) \partial_{\rho} c^{\nu\lambda}(y) c_{\sigma\lambda}(y)
-19 \int d^4 y G(x-y) c^{\nu\sigma}(y) \partial^{\mu} \partial^{\rho} c_{\rho}^{\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&+18 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu\kappa}(y) G(y-z) \partial_{\rho} c^{\nu\sigma}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c_{\sigma}^{\lambda}(y) G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&+1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\kappa}_{\kappa}(y) G(y-z) \partial_{\rho} c^{\sigma\tau}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\tau}(z)
-1 \int d^4 y G(x-y) c^{\mu\rho}(y) \partial_{\rho} \partial^{\sigma} c^{\nu\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&-3 \int d^4 y G(x-y) c^{\mu\rho}(y) \partial_{\rho} c^{\nu\lambda}(y) \partial^{\sigma} c_{\sigma\lambda}(y)
+2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&+4 \int d^4 y G(x-y) c^{\nu\sigma}(y) \partial^{\rho} c_{\rho\sigma}(y) \partial^{\mu} c^{\lambda}_{\lambda}(y)
-4 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-4 \int d^4 y d^4 z \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\rho} \partial_{\rho} c_{\sigma}^{\kappa}(y) G(y-z) c^{\mu}_{\lambda}(z) c^{\nu}_{\kappa}(z)
+51/2 \int d^4 y G(x-y) c^{\mu\rho}(y) \partial_{\rho} c^{\nu\sigma}(y) \partial_{\sigma} c^{\lambda}_{\lambda}(y) \\ \nonumber
&+53/2 \int d^4 y G(x-y) \partial^{\rho} c^{\nu\sigma}(y) \partial^{\mu} c_{\rho\sigma}(y) c^{\lambda}_{\lambda}(y)
-3 \int d^4 y G(x-y) c^{\nu\sigma}(y) \partial^{\mu} c^{\rho\lambda}(y) \partial_{\rho} c_{\sigma\lambda}(y) \\ \nonumber
&-17 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\kappa\tau}(y) G(y-z) \partial_{\rho} c^{\sigma}_{\kappa}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\tau}(z)
+5/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} c^{\sigma\lambda}(y) \partial_{\sigma} G(y-z) c^{\nu\kappa}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+18 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\mu\kappa}(y) G(y-z) \partial^{\sigma} \partial^{\lambda} c^{\nu}_{\sigma}(z) \partial_{\rho} c_{\lambda\kappa}(z)
+4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c^{\lambda\kappa}(y) \partial_{\rho} G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-2 \eta^{\mu\nu} \int d^4 y G(x-y) c^{\rho\lambda}(y) c^{\sigma\kappa}(y) \partial_{\rho} \partial_{\sigma} c_{\lambda\kappa}(y)
-2 \int d^4 y \partial^{\rho} G(x-y) c^{\mu}_{\rho}(y) \partial^{\sigma} c^{\nu\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&-4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c^{\lambda\kappa}(y) \partial_{\rho} G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z)
-2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial_{\rho} \partial^{\sigma} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) c^{\kappa}_{\kappa}(y) \partial^{\sigma} \partial^{\lambda} G(y-z) c^{\mu}_{\sigma}(z) c^{\nu}_{\lambda}(z)
+18 \int d^4 y \partial^{\rho} G(x-y) c^{\nu\sigma}(y) c_{\rho}^{\lambda}(y) \partial^{\mu} c_{\sigma\lambda}(y) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\sigma} c_{\sigma}^{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial^{\lambda} c_{\lambda\kappa}(z)
+1/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\lambda} c^{\sigma\kappa}(y) \partial_{\sigma} G(y-z) c^{\mu\nu}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\sigma\kappa}(y) G(y-z) \partial_{\rho} c^{\mu\nu}(z) \partial_{\sigma} \partial^{\lambda} c_{\lambda\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial^{\lambda} c_{\sigma}^{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&+2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} c^{\lambda\kappa}(y) G(y-z) \partial^{\sigma} c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
-1/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} \partial^{\sigma} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-1/2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} c_{\sigma}^{\kappa}(y) G(y-z) \partial^{\lambda} c^{\mu\nu}(z) \partial_{\rho} c_{\lambda\kappa}(z)
+1/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c_{\sigma}^{\kappa}(y) G(y-z) \partial^{\lambda} c^{\mu\nu}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&-1/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c_{\sigma}^{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c_{\lambda\kappa}(z)
+1/2 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c_{\sigma}^{\kappa}(y) G(y-z) c^{\mu\nu}(z) \partial_{\rho} c_{\lambda\kappa}(z) \\ \nonumber
&-1/2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} \partial^{\lambda} G(x-y) c^{\sigma\kappa}(y) \partial_{\sigma} G(y-z) c^{\mu\nu}(z) c_{\lambda\kappa}(z)
-1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial_{\rho} c^{\lambda\kappa}(y) \partial^{\sigma} G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial_{\rho} c^{\lambda\kappa}(y) G(y-z) \partial^{\sigma} c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z)
-5/4 \int d^4 y d^4 z \partial^{\mu} G(x-y) \partial^{\sigma} c^{\lambda}_{\lambda}(y) G(y-z) c^{\nu}_{\sigma}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z) \\ \nonumber
&+3/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\sigma} c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\rho} c^{\tau}_{\tau}(z)
+1/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\rho} c^{\tau}_{\tau}(z) \\ \nonumber
&+3/4 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\nu\lambda}(y) \partial^{\sigma} G(y-z) c_{\sigma\lambda}(z) \partial^{\rho} \partial_{\rho} c^{\kappa}_{\kappa}(z)
+1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\sigma\kappa}(y) G(y-z) \partial_{\rho} c^{\lambda}_{\kappa}(z) \partial_{\sigma} \partial_{\lambda} c^{\tau}_{\tau}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c_{\sigma}^{\lambda}(y) \partial_{\rho} G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z)
+1 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} \partial^{\sigma} G(x-y) c^{\lambda\kappa}(y) \partial_{\rho} G(y-z) c^{\nu}_{\sigma}(z) c_{\lambda\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\mu} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial^{\sigma} c^{\nu}_{\sigma}(z) \partial^{\rho} \partial_{\rho} c_{\lambda\kappa}(z)
-3/4 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} c^{\lambda}_{\lambda}(y) G(y-z) \partial^{\sigma} c^{\nu}_{\sigma}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&-1/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\rho} c^{\tau}_{\tau}(z)
+2 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) \partial^{\sigma} c_{\sigma}^{\lambda}(y) \partial_{\rho} G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z) \\ \nonumber
&+1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial_{\rho} \partial^{\sigma} c_{\sigma}^{\lambda}(y) G(y-z) c^{\nu}_{\lambda}(z) c^{\kappa}_{\kappa}(z)
+3 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\sigma} c_{\sigma}^{\kappa}(y) G(y-z) c^{\lambda}_{\kappa}(z) \partial_{\lambda} c^{\tau}_{\tau}(z) \\ \nonumber
&+1/4 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial^{\lambda} c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\rho} c^{\tau}_{\tau}(z)
-3 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\lambda} G(x-y) \partial^{\sigma} c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda}^{\tau}(z) \partial_{\rho} c_{\kappa\tau}(z) \\ \nonumber
&-3 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\lambda} c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda}^{\tau}(z) \partial_{\rho} c_{\kappa\tau}(z)
+2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\sigma} \partial^{\lambda} G(x-y) \partial^{\rho} \partial_{\rho} c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda}^{\tau}(z) c_{\kappa\tau}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} G(x-y) \partial^{\mu} c^{\lambda\kappa}(y) \partial^{\sigma} G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z)
+1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\sigma\kappa}(y) G(y-z) \partial_{\rho} c^{\lambda\tau}(z) \partial_{\sigma} \partial_{\lambda} c_{\kappa\tau}(z) \\ \nonumber
&+3 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c_{\sigma}^{\kappa}(y) G(y-z) \partial^{\lambda} c_{\lambda\kappa}(z) \partial_{\rho} c^{\tau}_{\tau}(z)
+8 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} \partial_{\rho} c^{\lambda\kappa}(y) G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&-2 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\mu} \partial_{\rho} c^{\lambda\kappa}(y) \partial^{\sigma} G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z)
+7 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} \partial^{\lambda} G(x-y) c_{\sigma}^{\kappa}(y) G(y-z) c_{\lambda}^{\tau}(z) \partial_{\rho} c_{\kappa\tau}(z) \\ \nonumber
&-5/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial_{\rho} \partial^{\lambda} G(x-y) c^{\sigma\kappa}(y) \partial_{\sigma} G(y-z) c_{\lambda}^{\tau}(z) c_{\kappa\tau}(z)
-4 \int d^4 y d^4 z \partial^{\mu} \partial^{\rho} G(x-y) c^{\lambda\kappa}(y) \partial_{\rho} \partial^{\sigma} G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z) \\ \nonumber
&+6 \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) \partial^{\mu} c^{\lambda\kappa}(y) \partial_{\rho} G(y-z) c^{\nu}_{\lambda}(z) c_{\sigma\kappa}(z)
-1/8 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} \partial_{\rho} c^{\sigma\lambda}(y) c_{\sigma\lambda}(y) \\ \nonumber
&+5/16 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} \partial_{\rho} c^{\sigma}_{\sigma}(y) c^{\lambda}_{\lambda}(y)
+1/12 \int d^4 y G(x-y) c^{\mu\sigma}(y) c^{\nu}_{\sigma}(y) \partial^{\rho} \partial_{\rho} c^{\lambda}_{\lambda}(y) \\ \nonumber
&+1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial_{\rho} c_{\lambda\kappa}(z) \partial^{\sigma} \partial_{\sigma} c^{\tau}_{\tau}(z)
-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} \partial^{\sigma} G(x-y) c^{\lambda\kappa}(y) G(y-z) c_{\lambda\kappa}(z) \partial_{\rho} \partial_{\sigma} c^{\tau}_{\tau}(z) \\ \nonumber
&-1 \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} \partial_{\sigma} c^{\mu\lambda}(y) G(y-z) c^{\nu}_{\lambda}(z) \partial_{\rho} c^{\kappa}_{\kappa}(z)
+1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) \partial^{\sigma} c^{\lambda\kappa}(y) \partial_{\sigma} G(y-z) c_{\lambda\kappa}(z) \partial_{\rho} c^{\tau}_{\tau}(z) \\ \nonumber
&-1/4 \int d^4 y \partial^{\rho} \partial_{\rho} G(x-y) c^{\mu\sigma}(y) c^{\nu}_{\sigma}(y) c^{\lambda}_{\lambda}(y)
-1 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\lambda\kappa}(y) G(y-z) \partial_{\rho} c_{\lambda}^{\tau}(z) \partial^{\sigma} \partial_{\sigma} c_{\kappa\tau}(z) \\ \nonumber
&-1/2 \eta^{\mu\nu} \int d^4 y d^4 z \partial^{\rho} G(x-y) c^{\lambda}_{\lambda}(y) G(y-z) \partial_{\rho} c^{\kappa}_{\kappa}(z) \partial^{\sigma} \partial_{\sigma} c^{\tau}_{\tau}(z)
+1/8 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} c^{\sigma\lambda}(y) \partial_{\rho} c_{\sigma\lambda}(y) \\ \nonumber
&+15/16 \int d^4 y G(x-y) c^{\mu\nu}(y) \partial^{\rho} c^{\sigma}_{\sigma}(y) \partial_{\rho} c^{\lambda}_{\lambda}(y)
+2/3 \int d^4 y G(x-y) c^{\rho\sigma}(y) c_{\rho\sigma}(y) \partial^{\mu} \partial^{\nu} c^{\lambda}_{\lambda}(y) \\ 
&+1 \int d^4 y \partial^{\rho} G(x-y) \partial_{\rho} c^{\mu\sigma}(y) c^{\nu\lambda}(y) c_{\sigma\lambda}(y)
\end{align}
